Interplay of Rashba spin orbit coupling and disorder in the conductance properties of a four terminal junction device

We report a thorough theoretical investigation on the quantum transport of a disordered four terminal device in the presence of Rashba spin orbit coupling (RSOC) in two dimensions. Specifically we compute the behaviour of the longitudinal (charge) conductance, spin Hall conductance and spin Hall conductance fluctuation as a function of the strength of disorder and Rashba spin orbit interaction using the Landauer Buttiker formalism via Green's function technique. Our numerical calculations reveal that both the conductances diminish with disorder. At smaller values of the RSOC parameter, the longitudinal and spin Hall conductances increase, while both vanish in the strong RSOC limit. The spin current is more drastically affected by both disorder and RSOC than its charge counterpart. The spin Hall conductance fluctuation does not show any universality in terms of its value and it depends on both disorder as well as on the RSOC strength. Thus the spin Hall conductance fluctuation has a distinct character compared to the fluctuation in the longitudinal conductance. Further one parameter scaling theory is studied to assess the transition to a metallic regime as claimed in literature and we find no confirmation about the emergence of a metallic state induced by RSOC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

